Manufacturing Revolutions: Industrial Policy and Industrialization in South Korea

I study the impact of industrial policies on industrial development by considering an important episode during the East Asian miracle: South Korea's heavy and chemical industry (HCI) drive, 1973--1979. Based on newly assembled data, I use the introduction and termination of industrial policies to study their impacts during and after the intervention period. (1) I reveal that heavy-chemical industrial policies promoted the expansion and dynamic comparative advantage of directly targeted industries. (2) Using variation in exposure to policies through the input-output network, I demonstrate that the policy indirectly benefited downstream users of targeted intermediates. (3) The benefits of HCI persisted even after the policy ended, as some results were slower to appear. The findings suggest that the temporary drive shifted Korean manufacturing into more advanced markets and supported durable change. This study helps clarify the lessons drawn from the East Asian growth miracle. JEL Codes: L5, O14, O25, N6. Keywords: industrial policy, East Asian miracle, economic history, industrial development, Heavy-Chemical Industry Drive, Heavy and Chemical Industry Drive.

==> appendixnewsplotrobust_note.tex <==
\indent This figure shows the political crisis facing  South Korea via U.S. and South Korean media. Panel A (left) shows the number  of articles (count) in Dong-a and Kyunghyang newspapers matching a Korean-language  dictionary of 'provocation' keywords. See details in Supplemental Data Appendix;  count includes articles matching dictionary terms appearing on the first five  pages. Panel B (right) shows the share of New York Times news stories referring  to troop withdrawal. Share is measured as the total number of full-text article  hits ('South Korea+Troop Withdrawal') divided by the number of stories published.


==> appendixpolicyplot_note.tex <==
\indent This figure shows the change in the real value of loans  issued by South Korean commercial banks (traditional deposit money banks).  The top panel plots changes in total new lending. The bottom panel plots new  lending for machinery loans only. Units are real won (2010 base). Gray  lines correspond to non-targeted (non-HCI) sectors, red corresponds to targeted  (HCI) sectors. Thick lines are averages by treatment status. Subsidized policy  loans were lent through the commercial banking sector. After 1979, the banking  sector was liberalized, and the differences in policy interest rates were  eliminated. See text for details. Source: Korean Yearbooks.


==> appendixrobustoutput_note.tex <==
\indent This figure shows dynamic differences-in-differences  estimates for the relationship between HCI and industrial output outcomes.  Plots show regression coefficients from equation (1) for three measures of log output: gross output, value added, and value of gross  output shipped. Panel A shows results for 4- and 5-digit panels. Each column of  the panels corresponds to a specification: the baseline two-way fixed effect  specification and specifications adding additional controls. Controls are log  pre-1973 industry averages: avg. industry wages, avg. industry plant size, labor  productivity, and intermediate outlays, interacted with time effects. All estimates are relative to 1972, the year before the HCI policy. The line at 1979 demarcates  the end of the Park regime. Standard errors are clustered at the industry-level.  95 percent confidence bands are in gray.


==> capitalplot_note.tex <==
\indent This figure plots dynamic differences-in-differences  estimates for responses to investment incentives. The coefficients in the plot  are estimated using equation \eqref{eq:mainflexible}. All outcomes are real log  values: real total intermediate outlays (material costs), intermediate outlays  per worker, total investment, investment per worker, and capital stock. Panels  report baseline estimates from the 5-digit industry panel (1970-1986). Estimates  are relative to 1972, the year before the HCI drive. The line at 1979 demarcates  the end of the Park regime. Standard errors are clustered at the industry level.  95 percent confidence intervals are shown in gray.


==> combined_crowdout_plot_note.tex <==
This figure shows dynamic differences-in-differences estimates for the relationship between HCI and responses to investment incentives. Panel A shows the changes in (log, real) investment for targeted and non-targeted industries, relative to 1972. Panel A plots the coefficients from equation (10), estimated separately by treatment status. Panel B assesses  the degree to which non-treated, capital-intensive industries may have been squeezed by HCI drive credit policy.  Panel (B) shows the evolution of investment in high versus low capital-intensive  industries, estimated separately by treatment status. Coefficients are from the  interaction Year \(\times\) log Capital Intensity, with 1972 as the omitted  category. Pre-treatment capital intensity is the pre-1973 real capital stock per worker.


==> dddtradeplot_note.tex <==
\indent This figure plots triple difference estimates for  the impact of the Korean HCI drive using SITC-level trade data. Specifically,  plots show the interaction, Korea \(\times\) Targeted \(\times\) Year, estimated  from equations \eqref{eq:ddd}-\eqref{eq:ddd2}. Fixed effects are shown in the legend.  RCA (Balassa) specifications are estimated using PPML. Alternatively, RCA is transformed  using inverse hyperbolic sine to accommodate zeros and estimated using OLS. Relative export  productivity (CDK) specifications are estimated using OLS. Estimates are relative to 1972,  the year before the HCI policy intervention. The line at 1979 demarcates the end of the  Park regime. All specifications use two-way clustering at the country and industry level.  95 percent confidence intervals are shown.


==> devcombinedplot_note.tex <==
\indent This figure shows the dynamic differences-in-differences  estimates for the relationship between HCI and industrial development (log) outcomes  (Panel A) and export development outcomes (Panel B). Coefficients in the plot are estimated  using equation \eqref{eq:mainflexible}. For Panel A: Left (i) are estimates from long panel  data (4-digit), right (ii) are estimates from detailed short panel data (5-digit). Panel A reports  estimates for log outcomes: total employment; labor productivity (real value added per worker);  output prices; number of plants; and output (labor) share is industry's share of total manufacturing  output (employment). Panel B presents outcomes for trade data. RCA is the plain Balassa index,  estimated using PPML; all other trade outcomes are estimated using OLS. RCA (asinh) is transformed  using inverse hyperbolic sine. Relative export productivity is structurally estimated using CDK.  The probability of reaching comparative advantage is defined as cases where the RCA index > 1.  All estimates are relative to 1972, the year before the HCI policy. 1979 demarcates the end of the  Park regime. Standard errors are clustered at the industry level. 95 percent confidence intervals  are shown in gray.


==> forwardlinkageplot_note.tex <==
\indent This figure plots dynamic differences-in-differences  estimates for the relationship between direct forward linkage exposure and log outcomes: real output  (value shipped) (top) and output prices (bottom). The coefficients in the plot are estimated  from equation \eqref{eq:networkflexible}. Linkages are calculated from the 1970 input-output  tables; see text for details. All estimates are relative to 1972, the year before HCI. The year 1979  corresponds to the collapse of the Park regime. Years are on the x-axis. Estimates for the main  linkage interaction (forward) are on the y-axis: e.g., Linkage \(\times\) Year.  These estimates come from the DD specification that includes the impact of both measures.  Full sample regressions control for the main Targeted \(\times\) Year effect. 95 percent  confidence intervals are shown in gray.


==> forwardlinkagetrade_note.tex <==
\indent This figure plots dynamic differences-in-differences  estimates for the relationship between direct forward linkage exposure and export development outcomes. The coefficients in the plot are estimated from  equation \eqref{eq:networkflexible}. Top row shows estimates using the raw RCA  (Balassa) index, estimated using PPML. The middle row shows alternative RCA, transformed  using inverse hyperbolic sine to account for 0s, and estimated using OLS. The bottom  row shows OLS estimates for the relative export productivity (CDK) outcome. Linkage  measures are calculated from the 1970 input-output tables (zero to one); see text for  details. All estimates are relative to 1972, the year before HCI. The year 1979 corresponds  to the collapse of the Park regime. Years are on the x-axis. Estimates for the main  linkage interaction (forward) are on the y-axis: e.g., Linkage \(\times\) Year.  These estimates come from the DD specification that includes the impact of both measures.  Full sample regressions control for the main HCI \(\times\) Year effect. 95 percent  confidence intervals are shown in gray.


==> gg_backwardlink_grid_note.tex <==
\indent This figure plots dynamic differences-in-differences estimates for the relationship between direct backward linkage exposure and outcomes:  log real value added. Estimates are relative to, 1972, the year before HCI. The year 1979 corresponds to  collapse of Park regime. Years are on the x-axis. Estimates for the effect of  direct backward (Linkage $\times$ Year) linkages are on y-axis. Full sample  regressions control for the main HCI $\times$ Year effect. All regressions  include controls for direct forward linkage connections, interacted with time.  95 percent confidence intervals are shown in gray.


==> gg_backwardlink_lf_grid_note.tex <==
\indent This figure plots dynamic differences-in-differences  estimates for the relationship between total backward linkage exposure and outcomes:   log real value added. Estimates are relative to, 1972, the year before HCI.   The year 1979 corresponds to collapse of Park regime. Years are on the x-axis.   Estimates for the effect of total backward (Linkage $\times$ Year) linkages   are on y-axis. Full sample regressions control for the main HCI $\times$ Year   effect. All regressions include controls for total forward linkage connections,   interacted with time. 95 percent confidence intervals are shown in gray.


==> gg_control_io_figure_note.tex <==
responses to industrial development outcomes. Estimates with and without controls for linkage effects in non-treated sectors (linkage effects only for non-treated industry). Panels A compares baseline estimates from equation (1) to estimates that control for forward linkage exposure.Panel B compares baseline estimates  from equation (1) to estimates controlling for both measures of linkage exposure.


==> gg_crowdingout_io_figure_note.tex <==
responses to investment incentives. Panels show the changes in investment for targeted and non-targeted, relative to 1972, controlling for  IO linkages. Regressions are performed on either the targeted-only or non-targeted  samples. Coefficients are from the interaction Year $\times$ Log Capital Intensity, with 1972 as the omitted category. Pre-treatment capital intensity is measured as  the pre-1973 levels of capital stock per worker. Left panel plots the Year $\times$ Capital Intensity (main effects), controlling for forward and backard linkages (interacted with Post). Right panel plots the Year $\times$ Capital Intensity (main effects), controlling for forward and backard linkages (interacted with Year).


==> gg_devlink_grid_note.tex <==
This figure plots dynamic differences-in-differences  estimates for the relationship between direct forward linkage exposure and outcomes:  (log) employment, number of plants (plant entry), labor productivity, average wages,  and TFP. Coefficients are estimated relative to, 1972, the year before HCI. The  year 1979 corresponds to collapse of Park regime. Years are on the x-axis. Estimates  for the effect of direct forward (Linkage × Year) linkages are on y-axis. Full  sample regressions control for the main HCI × Year effect. All regressions  include controls for direct backward linkage connections, interacted with time. 95  percent confidence intervals are shown in gray.


==> gg_gridinvest_note.tex <==
\indent Each panel plots outcomes related to investment and protection. Points are averages across targeted (HCI) and non-targeted (non-HCI)  industries. The top row, Panels A-C, shows outcomes related to investment incentives.  Panel A reports mean real total capital formation across targeted and non-targeted  industries. Panel B shows real total material costs. Note: average intermediate  material outlays can exceed investment. Panels C and D show outcomes for trade  policy: C reports average ad valorem tariff rates (percent), and D shows quantitative restriction measures (QR). QR is a qualitative ranking of coverage on products  within an industry, 0 being minimal coverage and 3 being high coverage.


==> gg_io_exposure_figure_note.tex <==
This figure shows dynamic differences-in-differences estimates  for the relationship between HCI and responses to industrial development outcomes.  It shows estimates with and without controlling for linkage effects. Panel A limits the control group to industries with below median forward linkage exposure. Panel B  limits the control group to industries below median exposure to total forward linkages.


==> gg_mechanismlink_grid_note.tex <==
\indent This figure plots dynamic differences-in-differences  estimates for the relationship between direct forward linkage exposure and   outcomes: log real intermediate input outlays, and log real total investment.   Estimates are relative to, 1972, the year before HCI. The year 1979 corresponds to   collapse of Park regime. Years are on the x-axis. Estimates for the effect of   direct forward (Linkage $\times$ Year) linkages are on y-axis. Full sample   regressions control for the main HCI $\times$ Year effect. All regressions   include controls for direct backward linkage connections, interacted with time.  95 percent confidence intervals are shown in gray.


==> gg_mprk_plot_note.tex <==
This figure shows dynamic differences-in-differences estimates for the relationship between  HCI and responses to in input use by high versus low marginal revenue product of  capital (MRPK) industries. The figure plots coefficient estimates from equation (9), estimated separately for (red) targeted and (gray) non-targeted industries.  These coefficients convey the differences in input use between high-MRPK and low-MRPK industries, relative to 1972. See Appendix D for MRPK calculation. Outcomes are  log values: real material outlays, real investment, employment, and real gross output shipped. Error bars show the 95 percent confidence interval.


==> gg_rcatotallink_grid_note.tex <==
\indent The figure plots dynamic differences-in-differences                            estimates for the relationship between total (Leontief) forward                             linkage exposure and export development. The coefficients                             in the plot are estimated from the main DD linkage specification.                             For the raw RCA (Balassa) index, regressions are estimated using PPML. RCA (asinh)                             and relative export productivity (CDK) are estimated                             using OLS. Linkage measures are calculated from the                             1970 input-output tables. All estimates are relative                             to 1972, the year before HCI. The year 1979 corresponds                            to the collapse of the Park regime. Years are on the x-axis.                             Estimates for the main linkage interaction (total (Leontief) forward)                             are on the y-axis: e.g., Linkage \(\times\) Year.                            These estimates come from the DD specification that includes                             the impact of both measures. Full sample regressions control                             for the main HCI \(\times\) Year effect. 95 percent                             confidence intervals are shown in gray.


==> industrytfpfigure_note.tex <==
\indent This figure shows the relationship between HCI  and total factor productivity. The coefficients in the figure are estimated from  equation (1). TFP outcomes are estimated using Ackerberg-Caves-Frazer  (ACF), Levinsohn-Petrin (LP), Olley-Pakes (OP), Wooldridge (W) methods, as well as  baseline OLS using the Solow residual. Data are estimated using the 5-digit  (long) panel, where capital stocks are available; log-transformed production  functions are structurally estimated at the 2-digit level. Event study estimates  are performed relative to the start year of the panel, 1970, as opposed to 1972,  due to the significant dip in TFP in 1972. This is done for transparency; using  1972 as the omitted category may overstate event study estimates. Standard errors  are clustered at the industry level. Bars show 95 percent confidence intervals.


==> mainoutputplot_note.tex <==
\indent This figure shows the dynamic differences-in-differences  estimates for the relationship between HCI and output, measured as (log) real value  of gross output shipped. Coefficients in the plot are estimated using equation  \eqref{eq:mainflexible}. The bottom row shows dynamic DD estimates: Panel A corresponds  to estimates for the detailed (short) 5-digit level panel. Panel B corresponds to estimates  for the aggregate (long) 4-digit level panel. 'Baseline' columns are baseline two-way  fixed effects regressions, and 'Plus Controls' columns include pre-treatment controls.  The top row shows the predicted outcomes of the fitted model to show group-specific  trends; lines correspond to predicted values for treated and control industries for  each point in time before and after 1972. For specifications with controls, predictions  use the mean values of the controls. All estimates are relative to 1972, the year  before the HCI policy. 1979 demarcates the end of the Park regime. Standard errors are  clustered at the industry level. 95 percent confidence intervals are shown in gray.


==> policyplot_note.tex <==
This figure shows the patterns of investment policy  through time by industry. Panel A plots estimates of the average effective  marginal tax rate (percentage) on the returns to capital, accounting for changes  in industry-specific tax subsidies (1969-1983). Thin lines are estimates for  two-digit manufacturing industries. Thick lines are averages for treated and  non-treated industries. Gray lines correspond to non-targeted sectors and red  lines correspond to targeted sectors. Panel B plots the change in the (real)  value of total loans issued by the Korea Development Bank, 1972-1981, a  representative state lending institution. Values are real values in won.  Panel C plots only changes in lending for machinery, a major component of HCI  lending and policy loans.


==> semidid_4digit_plot_note.tex <==
\indent This figure plots semiparametric (doubly-robust)  differences-in-differences estimates for the impact of HCI on  core (log) industrial development outcomes. Log outcomes include  real value of shipments, employment, output prices, labor productivity  (value added per worker), mfg. share (manufacturing share of output), lab. share  (manufacturing share of employment), and number of plants. This figure reports  estimates for the aggregate 4-digit panel (1967-1986). Black lines are coefficient estimates from equation (3). All point estimates are  relative to the 1972 baseline level (coefficients normalized to 0). 95% confidence bands are in gray.  Standard errors are from a bootstrap procedure (n=10,000) and allow for within-industry correlation.  Specifications are as close as possible to two-way fixed effects estimates from equation (1), including baseline controls.  These include log pre-1973 industry averages: avg. wages, avg. plant size, intermediate costs,  and labor productivity.


==> semidid_5digit_plot_note.tex <==
\indent This figure plots semiparametric (doubly-robust)  differences-in-differences estimates for the impact of HCI on  core (log) industrial development outcomes. Log outcomes include:  real value of shipments, employment, output prices, labor productivity  (value added per worker), mfg. share (manufacturing share of output), lab. share  (manufacturing share of employment), and number of plants. This figure reports  estimates for the more detailed 5-digit panel (1970-1986). Black lines are coefficient estimates from equation (3). All point estimates are  relative to the 1972 baseline level (coefficients normalized to 0). 95% confidence bands are in gray.  Standard errors are from a bootstrap procedure (n=10,000) and allow for within-industry correlation.  Specifications are as close as possible to two-way fixed effects estimates from equation (1), including baseline controls.  These include log pre-1973 industry averages: avg. wages, avg. plant size, intermediate costs,  and labor productivity.


==> semidid_sitc4_plot_note.tex <==
\indent This figure plots semiparametric (doubly-robust)  differences-in-differences estimates for the impact of HCI on  export development. For RCA measures, I show the normal raw  (Balassa) index alongside log and asinh-transformed RCA. Relative export productivity  is estimated using CDK. This figure reports estimates from 4-digit SITC panel  data (1965-1986). Black lines are coefficient estimates from equation (3). All point estimates are  relative to the 1972 baseline level (coefficients normalized to 0). 95% confidence bands are in gray.  Standard errors are from a bootstrap procedure (n=10,000) and allow for within-industry correlation.  Specifications are as close as possible to two-way fixed effects estimates from equation (1), including baseline controls.  These include log pre-1973 industry averages: avg. wages, avg. plant size, intermediate costs,  and labor productivity.


==> trade_ridge_plots_note.tex <==
\indent This figure shows the decline and convergence in (A)  nominal tariff rates (percent) and (B) quantitative restrictions (severity scores 0-3).  The kernel density distribution for targeted products is in red; non-targeted products  are in gray. Distributions are estimated over annual product-level data (unweighted,  CCCN code, 4-digit level) for years 1968, 1974, 1978, 1980, and 1982. The severity  of quantitative restrictions within 4-digit products is measured using a qualitative  {0-3} scale, from (0) no restrictions to (3) high restrictions.

